An Interface-Driven Adaptive Variational Procedure for Fully Eulerian Fluid-Structure Interaction via Phase-field Modeling

In this paper, we present a novel interface-driven adaptive variational procedure using a fully Eulerian description of fluid-structure interaction. The proposed fully-Eulerian procedure involves a fixed background unstructured mesh on which the fluid-structure interface is treated implicitly. We model the fluid-structure interaction by the phase-field finite element formulation relying on a partitioned staggered integration of the convective Allen-Cahn equation with the unified momentum equation for both solid and fluid dynamics. We employ the positivity preserving variational scheme for a bounded and stable solution of the Allen-Cahn phase-field equation. To evaluate the solid stresses, the left Cauchy-Green deformation tensor is convected at each time step to trace the evolution of the solid strain in the Eulerian reference frame. We utilize the residual based error indicators and the newest vertex bisection algorithm for the adaptive refinement/coarsening of the unstructured mesh. The proposed nonlinear adaptive partitioned procedure restricts the coarsening step to the last non-linear iteration while simultaneously ensuring convergence properties of the coupled governing equations. We perform a detailed convergence and accuracy analysis via two benchmark problems namely, the pure solid system and a coupled fluid-solid system with an interface in a rectangle domain. We next systematically assess the performance of the adaptive procedure in terms of conservation properties for the increasing complexity of problems. Finally, we demonstrate our fully-Eulerian interface-driven adaptive FSI model to simulate the contact and bouncing phenomenon between an elastic solid and a rigid wall.

==> tikz_figs/ball_domain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (12, 0) {};
		\node [style=none] (2) at (12, 12) {};
		\node [style=none] (3) at (0, 12) {};
		\node [style=none] (6) at (12.25, 0) {};
		\node [style=none] (7) at (13.25, 0) {};
		\node [style=none] (8) at (12.25, 12) {};
		\node [style=none] (9) at (13.25, 12) {};
		\node [style=none] (10) at (12.75, 12) {};
		\node [style=none] (11) at (12.75, 0) {};
		\node [style=none] (12) at (0, 12.25) {};
		\node [style=none] (13) at (0, 13.25) {};
		\node [style=none] (14) at (12, 12.25) {};
		\node [style=none] (15) at (12, 13.25) {};
		\node [style=none] (16) at (12, 12.75) {};
		\node [style=none] (17) at (0, 12.75) {};
		\node [style=none, label={above:\large $L_x=2$}] (18) at (6, 13) {};
		\node [style=none, label={right:\large $L_y=2$}] (19) at (13, 6) {};
		\node [style=none, label={below: $X$}] (31) at (2, 0) {};
		\node [style=none, label={left: $Y$}] (32) at (0, 2) {};
		\node [style=none] (33) at (6, 6) {};
		\node [style=none, label={above: Incompressible fluid}] (34) at (3.5, 9.25) {};
		\node [style=none, label={below: Elastic ball}] (35) at (9.25, 2) {};
		\node [style=none] (36) at (7.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (0.center) to (1.center);
		\draw [thick] (1.center) to (2.center);
		\draw [thick] (0.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw [thick, style=latex] (10.center) to (11.center);
		\draw [thick, style=latex] (17.center) to (16.center);
		\draw [very thick, style=stealth] (0.center) to (31.center);
		\draw [very thick, style=stealth] (0.center) to (32.center);
		\draw [thick] (3.center) to (2.center);
		\draw [style=stealth] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figs/bisection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -8.5) {};
		\node [style=none, label={left:\large $\phi=0$}] (1) at (8.75, 7.25) {};
		\node [style=none] (3) at (-11.75, -5) {};
		\node [style=none] (4) at (-3.75, -10.5) {};
		\node [style=none] (5) at (10.5, 3.5) {};
		\node [style=none] (6) at (-2, -3.5) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (0.75, -2.25) {};
		\node [style=none, label={above:A}] (9) at (2, 1.25) {};
		\node [style=none] (10) at (5, 1) {};
		\node [style=none] (11) at (4, 5) {};
		\node [style=none] (12) at (-1.5, 4.75) {};
		\node [style=none] (13) at (4.75, -2.75) {};
		\node [style=none] (14) at (0.75, -5.75) {};
		\node [style=none] (15) at (8.5, -1.25) {};
		\node [style=none] (18) at (-5.75, 2.5) {};
		\node [style=none] (20) at (4.5, -8.5) {};
		\node [style=none] (22) at (-2.25, -8.5) {};
		\node [style=none] (23) at (-0.25, 8.25) {};
		\node [style=none] (24) at (8.75, 2) {};
		\node [style=none] (25) at (8.25, -4.75) {};
		\node [style=none] (26) at (-6.75, -1.25) {};
		\node [style=none] (27) at (4.75, 8.25) {};
		\node [style={red_circle}] (28) at (2.75, -0.75) {};
		\node [style={red_circle}] (29) at (1.5, -0.25) {};
		\node [style={red_circle}] (30) at (3.5, 1.125) {};
		\node [style=none, label={below:$\delta$}] (31) at (-9.75, -10.5) {};
		\node [style=none, label={above:C}] (32) at (5.25, 1.25) {};
		\node [style=none, label={right:D}] (33) at (2.5, -1.25) {};
		\node [style=none, label={below:B}] (34) at (1, -2) {};
		\node [style=none, label={above:F}] (35) at (1, -0.25) {};
		\node [style=none, label={above:E}] (36) at (3.25, 1) {};
		\node [style=none] (38) at (7.5, 5.5) {};
		\node [style=none] (39) at (-5.25, 8.25) {};
		\node [style=none] (40) at (-6, -4.25) {};
		\node [style=none] (41) at (-9.75, -4.75) {};
		\node [style=none] (42) at (-6.5, -8.5) {};
		\node [style=none] (43) at (-9.25, 2.5) {};
		\node [style=none, label={above:\large $\Omega_s$}] (44) at (5.75, -5.5) {};
		\node [style=none, label={above:\large $\Omega_f$}] (45) at (-4.5, 5.5) {};
		\node [style=none] (46) at (6, 10.25) {};
		\node [style=none] (47) at (-13.5, -7.25) {};
		\node [style=none] (49) at (10.75, 0.5) {};
		\node [style=none] (50) at (10.5, 5) {};
		\node [style=none] (51) at (9.75, 7) {};
		\node [style=none] (52) at (8.25, 9.75) {};
		\node [style=none] (53) at (3.75, 11.25) {};
		\node [style=none] (54) at (1.75, 10.75) {};
		\node [style=none] (55) at (-2.25, 11) {};
		\node [style=none] (56) at (-4.25, 10.75) {};
		\node [style=none] (57) at (-9, 7.75) {};
		\node [style=none] (58) at (-10.5, 5.75) {};
		\node [style=none] (59) at (-12.25, 1.5) {};
		\node [style=none] (60) at (-13, -2.75) {};
		\node [style=none] (61) at (-10.5, -7.75) {};
		\node [style=none] (62) at (-5.75, -11.5) {};
		\node [style=none] (63) at (-0.5, -11) {};
		\node [style=none] (64) at (2.25, -11) {};
		\node [style=none] (65) at (6.5, -11.25) {};
		\node [style=none] (66) at (9.75, -8) {};
		\node [style=none] (67) at (11.5, -3) {};
		\node [style=none] (69) at (-5.75, -13.25) {};
		\node [style=none] (70) at (-14.75, -8.75) {};
		\node [style=none] (71) at (-6.75, -14.75) {};
		\node [style=none] (72) at (-12.25, -5.75) {};
		\node [style=none] (73) at (-4.5, -11.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={grey_line}] (6.center) to (7.center);
		\draw [thick, style={grey_line}] (7.center) to (8.center);
		\draw [style={grey_line}] (6.center) to (8.center);
		\draw [very thick, style={red_line}] (8.center) to (10.center);
		\draw [very thick, style={red_line}] (8.center) to (9.center);
		\draw [very thick, style={red_line}] (9.center) to (10.center);
		\draw [thick, style={grey_line}] (10.center) to (11.center);
		\draw [thick, style={grey_line}] (9.center) to (11.center);
		\draw [thick, style={grey_line}] (7.center) to (9.center);
		\draw [style={grey_line}] (7.center) to (12.center);
		\draw [style={grey_line}] (12.center) to (9.center);
		\draw [style={grey_line}] (12.center) to (11.center);
		\draw [style={grey_line}] (10.center) to (15.center);
		\draw [thick, style={grey_line}] (10.center) to (13.center);
		\draw [thick, style={grey_line}] (8.center) to (13.center);
		\draw [style={grey_line}] (8.center) to (14.center);
		\draw [style={grey_line}] (6.center) to (14.center);
		\draw [style={grey_line}] (14.center) to (13.center);
		\draw [style={grey_line}] (13.center) to (15.center);
		\draw [style={grey_line}] (12.center) to (18.center);
		\draw [style={grey_line}] (12.center) to (23.center);
		\draw [style={grey_line}] (13.center) to (20.center);
		\draw [style={grey_line}] (14.center) to (22.center);
		\draw [style={grey_line}] (7.center) to (26.center);
		\draw [style={grey_line}] (13.center) to (25.center);
		\draw [style={grey_line}] (15.center) to (24.center);
		\draw [style={grey_line}] (11.center) to (27.center);
		\draw [thick, dashed] (28) to (30);
		\draw [thick, dashed] (28) to (29);
		\draw [thick, dashed] (11.center) to (30);
		\draw [thick, dashed] (7.center) to (29);
		\draw [thick, dashed] (28) to (13.center);
		\draw [style={grey_line}] (14.center) to (20.center);
		\draw [style={grey_line}] (15.center) to (25.center);
		\draw [style={grey_line}] (10.center) to (24.center);
		\draw [style={grey_line}] (11.center) to (38.center);
		\draw [style={grey_line}] (38.center) to (10.center);
		\draw [style={grey_line}] (38.center) to (24.center);
		\draw [style={grey_line}] (7.center) to (18.center);
		\draw [style={grey_line}] (18.center) to (26.center);
		\draw [style={grey_line}] (26.center) to (6.center);
		\draw [style={grey_line}] (6.center) to (22.center);
		\draw [style={grey_line}] (39.center) to (23.center);
		\draw [style={grey_line}] (39.center) to (18.center);
		\draw [style={grey_line}] (39.center) to (12.center);
		\draw [style={grey_line}] (23.center) to (11.center);
		\draw [style={grey_line}] (23.center) to (27.center);
		\draw [style={grey_line}] (27.center) to (38.center);
		\draw [style={grey_line}] (26.center) to (40.center);
		\draw [style={grey_line}] (40.center) to (6.center);
		\draw [style={grey_line}] (40.center) to (41.center);
		\draw [style={grey_line}] (41.center) to (26.center);
		\draw [style={grey_line}] (41.center) to (42.center);
		\draw [style={grey_line}] (40.center) to (42.center);
		\draw [style={grey_line}] (42.center) to (6.center);
		\draw [style={grey_line}] (42.center) to (22.center);
		\draw [style={grey_line}] (43.center) to (18.center);
		\draw [style={grey_line}] (43.center) to (26.center);
		\draw [style={grey_line}] (25.center) to (66.center);
		\draw [style={grey_line}] (15.center) to (49.center);
		\draw [style={grey_line}] (24.center) to (50.center);
		\draw [style={grey_line}] (38.center) to (51.center);
		\draw [style={grey_line}] (27.center) to (52.center);
		\draw [style={grey_line}] (27.center) to (53.center);
		\draw [style={grey_line}] (23.center) to (54.center);
		\draw [style={grey_line}] (55.center) to (23.center);
		\draw [style={grey_line}] (39.center) to (56.center);
		\draw [style={grey_line}] (39.center) to (57.center);
		\draw [style={grey_line}] (43.center) to (58.center);
		\draw [style={grey_line}] (43.center) to (59.center);
		\draw [style={grey_line}] (41.center) to (60.center);
		\draw [style={grey_line}] (41.center) to (61.center);
		\draw [style={grey_line}] (42.center) to (62.center);
		\draw [style={grey_line}] (22.center) to (63.center);
		\draw [style={grey_line}] (20.center) to (64.center);
		\draw [style={grey_line}] (20.center) to (65.center);
		\draw [style={grey_line}] (25.center) to (67.center);
		\draw [very thick, bend left=15] (0.center) to (1.center);
		\draw [dash dot, bend right=15] (5.center) to (4.center);
		\draw [style={grey_line}] (43.center) to (39.center);
		\draw [style={grey_line}] (43.center) to (41.center);
		\draw [style={grey_line}] (22.center) to (20.center);
		\draw [style={grey_line}] (20.center) to (25.center);
		\draw [dash dot, bend left=15, looseness=1.25] (3.center) to (46.center);
		\draw [bend left, looseness=1.25] (3.center) to (0.center);
		\draw [bend right, looseness=1.25] (0.center) to (4.center);
		\draw [bend left=45] (46.center) to (1.center);
		\draw [bend right=45] (1.center) to (5.center);
		\draw [style=latex] (47.center) to (69.center);
		\draw (72.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw [thick, style={black_dashed}] (9.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figs/bisection_horizontal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, -0.25) {};
		\node [style=none, label={right:\large $\phi=0$}] (1) at (13, -0.5) {};
		\node [style=none] (3) at (-14, 4) {};
		\node [style=none] (4) at (-14, -5) {};
		\node [style=none] (5) at (13, -5) {};
		\node [style=none] (6) at (-2, -3.5) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (0.75, -2.25) {};
		\node [style=none, label={above:A}] (9) at (2, 1.25) {};
		\node [style=none] (10) at (5, 1) {};
		\node [style=none] (11) at (4, 5) {};
		\node [style=none] (12) at (-1.5, 4.75) {};
		\node [style=none] (13) at (4.75, -2.75) {};
		\node [style=none] (14) at (0.75, -5.75) {};
		\node [style=none] (15) at (8.5, -1.25) {};
		\node [style=none] (18) at (-5.75, 2.5) {};
		\node [style=none] (20) at (4.5, -8.5) {};
		\node [style=none] (22) at (-2.25, -8.25) {};
		\node [style=none] (23) at (-0.25, 8.25) {};
		\node [style=none] (24) at (8.75, 2) {};
		\node [style=none] (25) at (8.25, -4.75) {};
		\node [style=none] (26) at (-6.75, -1.25) {};
		\node [style=none] (27) at (4.75, 8.25) {};
		\node [style=none] (28) at (2.75, -0.75) {};
		\node [style=none] (29) at (1.5, -0.25) {};
		\node [style=none] (30) at (3.5, 1.125) {};
		\node [style=none, label={below:$\delta$}] (31) at (-17, -1.5) {};
		\node [style=none, label={below:C}] (32) at (5.25, 1) {};
		\node [style=none, label={right:D}] (33) at (2.25, -1.5) {};
		\node [style=none, label={below:B}] (34) at (1, -2) {};
		\node [style=none, label={above:F}] (35) at (1, -0.25) {};
		\node [style=none, label={above:E}] (36) at (3.25, 1.25) {};
		\node [style=none] (38) at (7.5, 5.5) {};
		\node [style=none] (39) at (-5.25, 8.25) {};
		\node [style=none] (40) at (-6, -4.25) {};
		\node [style=none] (41) at (-9.75, -4.75) {};
		\node [style=none] (42) at (-6.5, -8.5) {};
		\node [style=none] (43) at (-9.25, 2.5) {};
		\node [style=none, label={above:\large $\Omega_s$}] (44) at (1, -8) {};
		\node [style=none, label={above:\large $\Omega_f$}] (45) at (3, 6.75) {};
		\node [style=none] (46) at (13, 4) {};
		\node [style=none] (47) at (-16.5, 3.25) {};
		\node [style=none] (49) at (10.75, 0.5) {};
		\node [style=none] (50) at (10.5, 5) {};
		\node [style=none] (51) at (9.75, 7) {};
		\node [style=none] (52) at (8.25, 9.75) {};
		\node [style=none] (53) at (3.75, 11.25) {};
		\node [style=none] (54) at (1.75, 10.75) {};
		\node [style=none] (55) at (-2.25, 11) {};
		\node [style=none] (56) at (-4.25, 10.75) {};
		\node [style=none] (57) at (-9.25, 8) {};
		\node [style=none] (58) at (-10.5, 6.5) {};
		\node [style=none] (59) at (-12, 1.75) {};
		\node [style=none] (60) at (-11.75, -2) {};
		\node [style=none] (61) at (-10.5, -7.75) {};
		\node [style=none] (62) at (-3.25, -10.5) {};
		\node [style=none] (63) at (-0.5, -11) {};
		\node [style=none] (64) at (2, -10.75) {};
		\node [style=none] (65) at (5.75, -10.75) {};
		\node [style=none] (66) at (9.75, -8) {};
		\node [style=none] (67) at (11, -3.5) {};
		\node [style=none] (69) at (-16.5, -5.85) {};
		\node [style=none] (70) at (-18, 2.75) {};
		\node [style=none] (71) at (-18, -6.5) {};
		\node [style=none] (72) at (-15, 3.75) {};
		\node [style=none] (73) at (-15, -5.25) {};
		\node [style=none] (74) at (11, -11) {};
		\node [style=none] (75) at (11, 11) {};
		\node [style=none] (76) at (-12, -11) {};
		\node [style=none] (77) at (-12, 11) {};
		\node [style=none] (78) at (-9.75, -9.25) {};
		\node [style=none] (79) at (8.25, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={grey_line}] (6.center) to (7.center);
		\draw [thick, style={grey_line}] (7.center) to (8.center);
		\draw [style={grey_line}] (6.center) to (8.center);
		\draw [very thick, style={red_line}] (8.center) to (10.center);
		\draw [very thick, style={red_line}] (8.center) to (9.center);
		\draw [very thick, style={red_line}] (9.center) to (10.center);
		\draw [thick, style={grey_line}] (10.center) to (11.center);
		\draw [thick, style={grey_line}] (9.center) to (11.center);
		\draw [thick, style={grey_line}] (7.center) to (9.center);
		\draw [style={grey_line}] (7.center) to (12.center);
		\draw [style={grey_line}] (12.center) to (9.center);
		\draw [style={grey_line}] (12.center) to (11.center);
		\draw [style={grey_line}] (10.center) to (15.center);
		\draw [thick, style={grey_line}] (10.center) to (13.center);
		\draw [thick, style={grey_line}] (8.center) to (13.center);
		\draw [style={grey_line}] (8.center) to (14.center);
		\draw [style={grey_line}] (6.center) to (14.center);
		\draw [style={grey_line}] (14.center) to (13.center);
		\draw [style={grey_line}] (13.center) to (15.center);
		\draw [style={grey_line}] (12.center) to (18.center);
		\draw [style={grey_line}] (12.center) to (23.center);
		\draw [style={grey_line}] (13.center) to (20.center);
		\draw [style={grey_line}] (14.center) to (22.center);
		\draw [style={grey_line}] (7.center) to (26.center);
		\draw [style={grey_line}] (13.center) to (25.center);
		\draw [style={grey_line}] (15.center) to (24.center);
		\draw [style={grey_line}] (11.center) to (27.center);
		\draw [thick, dashed] (28.center) to (30.center);
		\draw [thick, dashed] (28.center) to (29.center);
		\draw [thick, dashed] (11.center) to (30.center);
		\draw [thick, dashed] (7.center) to (29.center);
		\draw [thick, dashed] (28.center) to (13.center);
		\draw [style={grey_line}] (14.center) to (20.center);
		\draw [style={grey_line}] (15.center) to (25.center);
		\draw [style={grey_line}] (10.center) to (24.center);
		\draw [style={grey_line}] (11.center) to (38.center);
		\draw [style={grey_line}] (38.center) to (10.center);
		\draw [style={grey_line}] (38.center) to (24.center);
		\draw [style={grey_line}] (7.center) to (18.center);
		\draw [style={grey_line}] (18.center) to (26.center);
		\draw [style={grey_line}] (26.center) to (6.center);
		\draw [style={grey_line}] (6.center) to (22.center);
		\draw [style={grey_line}] (39.center) to (23.center);
		\draw [style={grey_line}] (39.center) to (18.center);
		\draw [style={grey_line}] (39.center) to (12.center);
		\draw [style={grey_line}] (23.center) to (11.center);
		\draw [style={grey_line}] (23.center) to (27.center);
		\draw [style={grey_line}] (27.center) to (38.center);
		\draw [style={grey_line}] (26.center) to (40.center);
		\draw [style={grey_line}] (40.center) to (6.center);
		\draw [style={grey_line}] (40.center) to (41.center);
		\draw [style={grey_line}] (41.center) to (26.center);
		\draw [style={grey_line}] (41.center) to (42.center);
		\draw [style={grey_line}] (40.center) to (42.center);
		\draw [style={grey_line}] (42.center) to (6.center);
		\draw [style={grey_line}] (42.center) to (22.center);
		\draw [style={grey_line}] (43.center) to (18.center);
		\draw [style={grey_line}] (43.center) to (26.center);
		\draw [style={grey_line}] (25.center) to (66.center);
		\draw [style={grey_line}] (15.center) to (49.center);
		\draw [style={grey_line}] (24.center) to (50.center);
		\draw [style={grey_line}] (38.center) to (51.center);
		\draw [style={grey_line}] (27.center) to (52.center);
		\draw [style={grey_line}] (27.center) to (53.center);
		\draw [style={grey_line}] (23.center) to (54.center);
		\draw [style={grey_line}] (55.center) to (23.center);
		\draw [style={grey_line}] (39.center) to (56.center);
		\draw [style={grey_line}] (39.center) to (57.center);
		\draw [style={grey_line}] (43.center) to (58.center);
		\draw [style={grey_line}] (43.center) to (59.center);
		\draw [style={grey_line}] (41.center) to (60.center);
		\draw [style={grey_line}] (41.center) to (61.center);
		\draw [style={grey_line}] (42.center) to (62.center);
		\draw [style={grey_line}] (22.center) to (63.center);
		\draw [style={grey_line}] (20.center) to (64.center);
		\draw [style={grey_line}] (20.center) to (65.center);
		\draw [style={grey_line}] (25.center) to (67.center);
		\draw [style={grey_line}] (43.center) to (39.center);
		\draw [style={grey_line}] (43.center) to (41.center);
		\draw [style={grey_line}] (22.center) to (20.center);
		\draw [style={grey_line}] (20.center) to (25.center);
		\draw [style=latex] (47.center) to (69.center);
		\draw (72.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw [thick, style={black_dashed}] (9.center) to (28.center);
		\draw [thick, bend left=15] (0.center) to (1.center);
		\draw [thick, dash dot, bend left=15] (3.center) to (46.center);
		\draw [thick, dash dot, bend left=15] (4.center) to (5.center);
		\draw [style={grey_line}] (42.center) to (78.center);
		\draw [style={grey_line}] (20.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figs/elastic_wall_domain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (12, 0) {};
		\node [style=none] (2) at (12, 12) {};
		\node [style=none] (3) at (0, 12) {};
		\node [style=none] (4) at (4, 12) {};
		\node [style=none] (5) at (8, 12) {};
		\node [style=none] (6) at (12.25, 0) {};
		\node [style=none] (7) at (13.25, 0) {};
		\node [style=none] (8) at (12.25, 12) {};
		\node [style=none] (9) at (13.25, 12) {};
		\node [style=none] (10) at (12.75, 12) {};
		\node [style=none] (11) at (12.75, 0) {};
		\node [style=none] (12) at (0, 12.25) {};
		\node [style=none] (13) at (0, 13.25) {};
		\node [style=none] (14) at (12, 12.25) {};
		\node [style=none] (15) at (12, 13.25) {};
		\node [style=none] (16) at (12, 12.75) {};
		\node [style=none] (17) at (0, 12.75) {};
		\node [style=none, label={above:\large $L_x=2$}] (18) at (6, 13) {};
		\node [style=none, label={right:\large $L_y=2$}] (19) at (13, 6) {};
		\node [style=none] (20) at (0, 3) {};
		\node [style=none] (21) at (12, 3) {};
		\node [style=none] (22) at (6, 3) {};
		\node [style=none] (23) at (7.25, 10.25) {};
		\node [style=none] (24) at (9, 9.25) {};
		\node [style=none] (25) at (9.25, 7.5) {};
		\node [style=none] (26) at (8, 6) {};
		\node [style=none] (27) at (6, 5.75) {};
		\node [style=none] (28) at (4.5, 7.25) {};
		\node [style=none, label={above:\large Incompressible fluid}] (29) at (4, 8.25) {};
		\node [style=none, label={above:\large Elastic solid}] (30) at (4.75, 0.75) {};
		\node [style=none, label={below: $X$}] (31) at (2, 0) {};
		\node [style=none, label={left: $Y$}] (32) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (0.center) to (1.center);
		\draw [thick] (1.center) to (2.center);
		\draw [thick] (0.center) to (3.center);
		\draw [thick, style=stealth] (3.center) to (4.center);
		\draw [thick, style=stealth] (4.center) to (5.center);
		\draw [thick, style=stealth] (5.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (6.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw [thick, style=latex] (10.center) to (11.center);
		\draw [thick, style=latex] (17.center) to (16.center);
		\draw [thick, bend left=15] (20.center) to (22.center);
		\draw [thick, bend right=15] (22.center) to (21.center);
		\draw [thick, bend left] (23.center) to (24.center);
		\draw [thick, bend left=15, looseness=1.25] (24.center) to (25.center);
		\draw [thick, bend left=15] (25.center) to (26.center);
		\draw [thick, bend left=15, looseness=0.75] (26.center) to (27.center);
		\draw [thick, style={stealth_rev}, bend right, looseness=1.25] (28.center) to (27.center);
		\draw [very thick, style=stealth] (0.center) to (31.center);
		\draw [very thick, style=stealth] (0.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figs/inverse_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\large $\Omega_X$}] (0) at (-3.25, 3.25) {};
		\node [style=none] (1) at (0.25, 4.25) {};
		\node [style=none] (2) at (1.75, 3.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (-4, 0.75) {};
		\node [style=none] (7) at (-1.5, 3.5) {};
		\node [style=none] (8) at (9.25, 2.5) {};
		\node [style=none, label={above:\large $\Omega_x$}] (9) at (13, 4.25) {};
		\node [style=none] (10) at (14.5, 3.25) {};
		\node [style=none] (11) at (14.5, 1.5) {};
		\node [style=none] (12) at (13.25, 0.5) {};
		\node [style=none] (13) at (10.75, 0) {};
		\node [style=none] (14) at (9.25, 0.5) {};
		\node [style=none] (15) at (11.25, 3.5) {};
		\node [style=none] (16) at (12, 2.25) {};
		\node [style=none] (17) at (-0.75, 2.5) {};
		\node [style=none] (18) at (-0.5, 3) {};
		\node [style=none] (19) at (-0.175, 2.425) {};
		\node [style=none, label={above:\huge $\xi$}] (23) at (5.5, 4.5) {};
		\node [style={black_dot}, label={above:\large $X$}] (24) at (-1.25, 2) {};
		\node [style={black_dot}, label={above:\large $x$}] (25) at (12.5, 1.75) {};
		\node [style=none, label={above:\large Material configuration}] (26) at (-1, -1.75) {};
		\node [style=none, label={above:\large Spatial configuration}] (27) at (11.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=15] (1.center) to (2.center);
		\draw [thick, bend left, looseness=1.25] (2.center) to (3.center);
		\draw [thick, bend left=15] (3.center) to (4.center);
		\draw [thick, bend left=15] (4.center) to (5.center);
		\draw [thick, bend left=15] (5.center) to (6.center);
		\draw [thick, bend left=60, looseness=1.25] (6.center) to (0.center);
		\draw [thick, bend right=15] (0.center) to (7.center);
		\draw [thick, bend left=15, looseness=1.25] (7.center) to (1.center);
		\draw [thick, bend left=15] (9.center) to (10.center);
		\draw [thick, bend left, looseness=1.25] (10.center) to (11.center);
		\draw [thick, bend left=15] (11.center) to (12.center);
		\draw [thick, bend left=15] (12.center) to (13.center);
		\draw [thick, bend left=15] (13.center) to (14.center);
		\draw [thick, bend left=60, looseness=1.25] (14.center) to (8.center);
		\draw [thick, bend right=15] (8.center) to (15.center);
		\draw [thick, bend left=15, looseness=1.25] (15.center) to (9.center);
		\draw [thick, bend right] (16.center) to (17.center);
		\draw [thick] (17.center) to (18.center);
		\draw [thick] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figs/thin_domain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, -3.5) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (5, 1) {};
		\node [style=none] (11) at (4, 5) {};
		\node [style=none] (12) at (-1.5, 4.75) {};
		\node [style=none] (13) at (4.75, -2.75) {};
		\node [style=none] (14) at (0.75, -5.75) {};
		\node [style=none] (15) at (8.75, -1.25) {};
		\node [style=none] (18) at (-5.75, 2.5) {};
		\node [style=none] (20) at (4.5, -8.5) {};
		\node [style=none] (22) at (-2.25, -8.5) {};
		\node [style=none] (23) at (-0.25, 8.25) {};
		\node [style=none] (24) at (8.75, 2) {};
		\node [style=none] (25) at (8.75, -4.75) {};
		\node [style=none] (26) at (-6.75, -1.25) {};
		\node [style=none] (27) at (4.75, 8.25) {};
		\node [style=none, label={$\delta$}] (31) at (-3.5, -4.75) {};
		\node [style=none] (38) at (7.5, 5.5) {};
		\node [style=none] (39) at (-5.25, 8.25) {};
		\node [style=none] (40) at (-6, -4.25) {};
		\node [style=none] (41) at (-9.75, -4.75) {};
		\node [style=none] (42) at (-6.5, -8.5) {};
		\node [style=none] (43) at (-9.75, 2.5) {};
		\node [style=none, label={above:\large $\Omega_s$}] (44) at (-0.25, -1) {};
		\node [style=none, label={above:\large $\Omega_f$}] (45) at (-4.25, 4) {};
		\node [style=none] (46) at (-5, 1) {};
		\node [style=none] (47) at (-5, -2) {};
		\node [style=none] (48) at (4, -2) {};
		\node [style=none] (49) at (4, 1) {};
		\node [style=none] (50) at (-4.5, 0.5) {};
		\node [style=none] (51) at (-4.5, -1.5) {};
		\node [style=none] (52) at (3.5, -1.5) {};
		\node [style=none] (53) at (3.5, 0.5) {};
		\node [style=none] (54) at (-5.5, -2.5) {};
		\node [style=none] (55) at (-5.5, 1.5) {};
		\node [style=none] (56) at (4.5, 1.5) {};
		\node [style=none] (57) at (4.5, -2.5) {};
		\node [style=none] (58) at (-3.75, -2.5) {};
		\node [style=none] (59) at (-3.75, -4.25) {};
		\node [style=none] (60) at (-3.75, -1.5) {};
		\node [style=none] (61) at (-3.75, -0.5) {};
		\node [style=none] (62) at (4.25, -0.75) {};
		\node [style=none, label={below: tentative refinement zone}] (63) at (9.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={grey_line}] (6.center) to (7.center);
		\draw [style={grey_line}] (7.center) to (8.center);
		\draw [style={grey_line}] (6.center) to (8.center);
		\draw [style={grey_line}] (8.center) to (10.center);
		\draw [style={grey_line}] (8.center) to (9.center);
		\draw [style={grey_line}] (9.center) to (10.center);
		\draw [style={grey_line}] (10.center) to (11.center);
		\draw [style={grey_line}] (9.center) to (11.center);
		\draw [style={grey_line}] (7.center) to (9.center);
		\draw [style={grey_line}] (7.center) to (12.center);
		\draw [style={grey_line}] (12.center) to (9.center);
		\draw [style={grey_line}] (12.center) to (11.center);
		\draw [style={grey_line}] (10.center) to (15.center);
		\draw [style={grey_line}] (10.center) to (13.center);
		\draw [style={grey_line}] (8.center) to (13.center);
		\draw [style={grey_line}] (8.center) to (14.center);
		\draw [style={grey_line}] (6.center) to (14.center);
		\draw [style={grey_line}] (14.center) to (13.center);
		\draw [style={grey_line}] (13.center) to (15.center);
		\draw [style={grey_line}] (12.center) to (18.center);
		\draw [style={grey_line}] (12.center) to (23.center);
		\draw [style={grey_line}] (13.center) to (20.center);
		\draw [style={grey_line}] (14.center) to (22.center);
		\draw [style={grey_line}] (7.center) to (26.center);
		\draw [style={grey_line}] (13.center) to (25.center);
		\draw [style={grey_line}] (15.center) to (24.center);
		\draw [style={grey_line}] (11.center) to (27.center);
		\draw [style={grey_line}] (14.center) to (20.center);
		\draw [style={grey_line}] (15.center) to (25.center);
		\draw [style={grey_line}] (10.center) to (24.center);
		\draw [style={grey_line}] (11.center) to (38.center);
		\draw [style={grey_line}] (38.center) to (10.center);
		\draw [style={grey_line}] (38.center) to (24.center);
		\draw [style={grey_line}] (7.center) to (18.center);
		\draw [style={grey_line}] (18.center) to (26.center);
		\draw [style={grey_line}] (26.center) to (6.center);
		\draw [style={grey_line}] (6.center) to (22.center);
		\draw [style={grey_line}] (39.center) to (23.center);
		\draw [style={grey_line}] (39.center) to (18.center);
		\draw [style={grey_line}] (39.center) to (12.center);
		\draw [style={grey_line}] (23.center) to (11.center);
		\draw [style={grey_line}] (23.center) to (27.center);
		\draw [style={grey_line}] (27.center) to (38.center);
		\draw [style={grey_line}] (26.center) to (40.center);
		\draw [style={grey_line}] (40.center) to (6.center);
		\draw [style={grey_line}] (40.center) to (41.center);
		\draw [style={grey_line}] (41.center) to (26.center);
		\draw [style={grey_line}] (41.center) to (42.center);
		\draw [style={grey_line}] (40.center) to (42.center);
		\draw [style={grey_line}] (42.center) to (6.center);
		\draw [style={grey_line}] (42.center) to (22.center);
		\draw [style={grey_line}] (43.center) to (18.center);
		\draw [style={grey_line}] (43.center) to (26.center);
		\draw [style={grey_line}] (43.center) to (39.center);
		\draw [style={grey_line}] (43.center) to (41.center);
		\draw [style={grey_line}] (22.center) to (20.center);
		\draw [style={grey_line}] (20.center) to (25.center);
		\draw [very thick] (46.center) to (49.center);
		\draw [very thick] (49.center) to (48.center);
		\draw [very thick] (48.center) to (47.center);
		\draw [very thick] (47.center) to (46.center);
		\draw [thick, style={black_dashed}] (50.center) to (53.center);
		\draw [thick, style={black_dashed}] (53.center) to (52.center);
		\draw [thick, style={black_dashed}] (52.center) to (51.center);
		\draw [thick, style={black_dashed}] (51.center) to (50.center);
		\draw [thick, style={black_dashed}] (55.center) to (54.center);
		\draw [thick, style={black_dashed}] (54.center) to (57.center);
		\draw [thick, style={black_dashed}] (57.center) to (56.center);
		\draw [thick, style={black_dashed}] (55.center) to (56.center);
		\draw [style=stealth] (59.center) to (58.center);
		\draw [style={stealth_rev}] (60.center) to (61.center);
		\draw [style=stealth, in=345, out=165] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

